Hot QCD White Paper

Hot QCD physics studies the nuclear strong force under extreme temperature and densities. Experimentally these conditions are achieved via high-energy collisions of heavy ions at the Relativistic Heavy Ion Collider (RHIC) and the Large Hadron Collider (LHC). In the past decade, a unique and substantial suite of data was collected at RHIC and the LHC, probing hydrodynamics at the nucleon scale, the temperature dependence of the transport properties of quark-gluon plasma, the phase diagram of nuclear matter, the interaction of quarks and gluons at different scales and much more. This document, as part of the 2023 nuclear science long range planning process, was written to review the progress in hot QCD since the 2015 Long Range Plan for Nuclear Science, as well as highlight the realization of previous recommendations, and present opportunities for the next decade, building on the accomplishments and investments made in theoretical developments and the construction of new detectors. Furthermore, this document provides additional context to support the recommendations voted on at the Joint Hot and Cold QCD Town Hall Meeting, which are reported in a separate document.

==> figures/open_heavy_flavor/HF_bjorken_x.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}
			[xscale=2.0,
  			yscale=1.2,
  			xshift=3cm,
		    xmin=1e-5, xmax=0.3,
    		ymin=0.3, ymax=1.9,
            font=\large,
    		xlabel={fractional momentum in the nucleus $x=\frac{2\sqrt{p_{\rm T,D^0}^2+M_{\rm D^0}^2}}{\sqrt{s_{NN}}}e^{-y^*_{D^0}}$},
    		ylabel=R$_{\rm pPb}$,
            colorbar,
            colorbar style={font=\large,
                            ylabel={\small $Q^2=\sqrt{p_{\rm T,D^0}^2+M_{\rm D^0}^2}$ (GeV)$^2$},
                            colorbar shift/.style={xshift=-1cm, yshift=1.2cm, yscale=1.2},
                            ymode=linear,ytick={1,1.3,1.7,2,2.3,2.7}, 
                            yticklabels={10, 20, 50, 100, 200, 500}},
            legend style={at={(0.4,0.98)},anchor=north,draw=none},
            legend cell align={left}]
    \addplot [name path=upper,draw=none,forget plot] table[x=xB, y=max_rpa] {figures/open_heavy_flavor/epps21.dat};
    \addplot [name path=lower,draw=none,forget plot] table[x=xB, y=min_rpa] {figures/open_heavy_flavor/epps21.dat};
    \addplot +[fill=blue!20!white, opacity=0.5] fill between[of=lower and upper];
    \addplot [name path=upper,draw=none,forget plot] table[x=xB, y=maxRpPb] {figures/open_heavy_flavor/nNPDF30.dat};
    \addplot [name path=lower,draw=none,forget plot] table[x=xB, y=minRpPb] {figures/open_heavy_flavor/nNPDF30.dat};
    \addplot +[fill=gray!50!white, opacity=0.5] fill between[of=lower and upper];
    \addplot+[black,only marks, scatter, point meta=explicit, mark=*,
  			mark options={scale=1,fill=white,draw=black},
  			error bars/.cd,
            y dir=both,y explicit] 
    		table [x=xB, meta expr=log10(\thisrow{Q2}), y=RAA, y error=RAA_err] {figures/open_heavy_flavor/raa_xb-lhcb.dat};
  \addplot+[black,only marks, scatter, point meta=explicit, mark=square*,
  		 	mark options={scale=1,fill=white,draw=black},
  			error bars/.cd,
            y dir=both,y explicit] 
    		table [x=xB, meta expr=log10(\thisrow{Q2}), y=RAA, y error=RAA_err] {figures/open_heavy_flavor/raa_xb-alice.dat};
   \legend{{EPPS21 10 GeV$^2$ {\footnotesize [EPJC82, 413 (2022)]}}, {nNPDF3.0 10 GeV$^2$ {\footnotesize [arXiv:2201.12363 (2021)]}} , {LHCb D-meson $\sqrt{s_{NN}}=$ 5 TeV {\footnotesize [JHEP 1710, 090 (2017)]}}, {ALICE D-meson $\sqrt{s_{NN}}=$ 5 TeV {\footnotesize [PRC94, 054908 (2016)]}}}
\end{semilogxaxis}
\end{tikzpicture}




==> figures/open_heavy_flavor/diffusion_coefficient.tex <==

\begin{tikzpicture}
   \begin{axis}[
        name=lattice,
        width=15cm,
        height=8cm,
        legend columns=3,
        font=\large,
	    xmin=0.8, xmax=3.2,
        ymin=0, ymax=40,
        xlabel=$T/T_c$,
        xtick={1,1.5,2.0,2.5,3.0},
        xticklabels={1,1.5,2.0,2.5,3.0},
        ylabel=$2\pi D_s T$,
        legend style={at={(1.0,1.0)},anchor=north east, draw=none, font=\footnotesize,
        legend cell align={left}}]
        \addplot[only marks, blue, mark options={mark=*, scale=2},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=T, y=DsT, y error=error] {
                    T  DsT  error
                    1.04  5.6  2.47
                    1.09  7.11  3.06
                    1.24  5.63  2.71
                    1.51  5.065 2.05
                    1.96  9.825 5.635
                    };
        \addlegendentry {Banerjee \textit{et al.}(2012)\cite{Banerjee:2011ra}}
        \addplot[only marks, green!50!black, mark options={mark=pentagon*, scale=2},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=T, y=DsT, y error=error] {
                    T  DsT  error
                    1.46  1.79  1.27
                    2.2   2.01  1.13
                    2.9   2.27  1.136
                    };
        \addlegendentry {Ding \textit{et al.}(2012)\cite{Ding:2012sp}}
        \addplot[only marks, black, mark options={mark=square*, scale=2},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=T, y=DsT, y error=error] {
                    T  DsT  error
                    1.1   4.498  1.965
                    1.5   6.59  2.93
                    3.0   12.84  7.1  
                    };
        \addlegendentry{Brambilla \textit{et al.}(2020)\cite{Brambilla:2020siz}}
        \addplot[only marks, orange, mark options={mark=diamond*, scale=2},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=T, y=DsT, y error=error] {
                    T  DsT  error
                    1.5  5.5  1.3
                    };
        \addlegendentry{Francis \textit{et al.} (2015) \cite{Francis:2015daa}}
        \addplot[only marks, red, mark options={mark=triangle*, scale=2},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=T, y=DsT, y error=error] {
                    T  DsT  error
                    1.9  5.6  5.4
                    };
        \addlegendentry{Brambilla \textit{et al.}(2019)\cite{Brambilla:2019tpt}}
%
    \addplot[red, mark=none, line width=2.0] table[x=T, y=DsT] {
        T  DsT
        1.03 4.89
        1.13 5.12
        1.24 5.56
        1.32 6.04
        1.41 6.65
        1.49 7.26
        1.57 7.85
        1.65 8.45
        1.72 9.05
        1.81 9.81
        1.88 10.43
        1.94 10.94
        2.02 11.61
        2.12 12.37
        2.22 13.14
        2.31 13.75
        2.40 14.36
        2.46 14.79
        };
    \addlegendentry{QPM-Catania - LV\cite{Das:2015ana}}

    %
    \addplot[blue, mark=none, line width=2.0]table[x=T, y=DsT]{
        T DsT
        1.05 3.56
        1.13 3.71
        1.21 3.99
        1.31 4.38
        1.40 4.80
        1.49 5.29
        1.58 5.83
        1.67 6.38
        1.75 6.91
        1.84 7.41
        1.92 7.90
        2.01 8.41
        2.10 8.94
        2.19 9.43
        2.27 9.88
        2.36 10.31
        2.44 10.74
        };
    \addlegendentry{QPM-Catania - BM\cite{Das:2015ana}}

    %
    \addplot[violet, style={dashed}, line width=2.0]table[x=T, y=DsT]{
        T  DsT
        1.05 3.35
        1.33 4.74
        1.42 5.38
        1.50 5.98
        1.59 6.64
        1.67 7.21
        1.76 7.72
        1.85 8.28
        1.94 8.83
        2.03 9.30
        2.12 9.74
        2.21 10.20
        2.30 10.68
        2.38 11.09
        };
    \addlegendentry{PHSD \cite{Song:2015sfa}}
    
    %
    \addplot [name path=upper,draw=none,forget plot] table[x=T, y=DsTmin] {
    T DsTmin
    1.00 1.94
    1.50 3.31
    2.00 4.81
    2.48 6.38
    };
    \addplot [name path=lower,draw=none,forget plot] table[x=T, y=DsTmax] {
    T DsTmax
    1.00 2.75
    1.50 4.63
    2.00 7.06
    2.48 10.06
    };
    \addplot +[fill=yellow!50!black, opacity=0.5] fill between[of=lower and upper];
    \addlegendentry{Duke (Bayesian)\cite{Xu:2017obm}}
    
    %
    \addplot [name path=upper,draw=none,forget plot] table[x=T, y=DsTmin] {
    T DsTmin
    1.09 1.69
    1.30 1.94
    1.50 2.06
    1.80 2.38
    2.00 2.63
    2.10 2.63
    };
    \addplot [name path=lower,draw=none,forget plot] table[x=T, y=DsTmax] {
    T DsTmax
    1.09 3.06
    1.30 3.50
    1.50 3.69
    1.80 4.25
    2.00 4.63
    2.10 4.88
    };
    \addplot +[fill=black, opacity=0.2] fill between[of=lower and upper];
    \addlegendentry{MC@sHQ \cite{Andronic:2015wma}}

    %
    \addplot [name path=upper,draw=none,forget plot] table[x=T, y=DsTmin] {
    T DsTmin
    1.00 2.56
    1.50 2.50
    2.00 2.56
    2.48 2.63
    };
    \addplot [name path=lower,draw=none,forget plot] table[x=T, y=DsTmax] {
    T DsTmax
    1.00 4.13
    1.50 4.19
    2.00 4.06
    2.48 4.19
    };
    \addplot +[fill=gray, opacity=0.5] fill between[of=lower and upper];
    \addlegendentry{Ads/CFT \cite{Horowitz:2015dta}}
    
    %
    \addplot [name path=upper,draw=none,forget plot] table[x=T, y=DsTmin] {
    T DsTmin
    1.00 11.25
    1.10 12.63
    1.20 14.00
    1.30 15.69
    1.40 17.13
    1.50 18.19
    1.60 18.88
    1.70 19.50
    1.80 19.94
    1.90 20.19
    2.00 20.44
    };
    \addplot [name path=lower,draw=none,forget plot] table[x=T, y=DsTmax] {
    T DsTmax
    1.00 13.88
    1.10 15.31
    1.20 17.31
    1.30 19.13
    1.40 20.81
    1.50 22.31
    1.60 23.25
    1.70 23.88
    1.80 24.25
    1.90 24.56
    2.00 24.75
    };
    \addplot +[fill=green!50!black, opacity=0.5] fill between[of=lower and upper];
    \addlegendentry{T-Matrix V=F\cite{Riek:2010fk}}

    %
    \addplot [name path=upper,draw=none,forget plot] table[x=T, y=DsTmin] {
    T DsTmin
    1.00 2.94
    1.10 3.50
    1.20 4.06
    1.30 5.00
    1.40 5.75
    1.50 6.44
    1.60 7.19
    1.70 7.88
    1.80 8.44
    1.90 8.81
    2.00 8.94
    };
    \addplot [name path=lower,draw=none,forget plot] table[x=T, y=DsTmax] {
    T DsTmax
    1.00 4.13
    1.10 4.69
    1.20 5.50
    1.30 6.31
    1.40 7.31
    1.50 8.19
    1.60 9.00
    1.70 9.81
    1.80 10.50
    1.90 10.88
    2.00 11.06
    };
    \addplot +[fill=green, opacity=0.5] fill between[of=lower and upper];
    \addlegendentry{T-Matrix V=U\cite{Riek:2010fk}}

    %
    \addplot[black, style={dashed}, line width=2.0]table[x=T, y=DsT]{
    T DsT
    1.03 19.72
    1.09 21.03
    1.14 21.83
    1.18 22.64
    1.20 23.19
    1.28 24.48
    1.34 25.41
    1.40 26.56
    1.44 27.30
    1.51 28.59
    1.57 29.57
    1.63 30.53
    1.68 31.31
    1.74 32.07
    1.83 33.25
    1.89 34.19
    1.98 35.35
    2.05 36.38
    2.13 37.42
    };
    \addlegendentry{pQCD LO $\alpha(T)$\cite{Moore:2004tg}}
  \end{axis}
  %
  \begin{axis}[
    at={(lattice.south east)},
    width=5cm,
    ytick=\empty,
    height=8cm,
    font=\large,
    ymin=0, ymax=32,
    xtick={0.2,5.0},
    xlabel = $\sqrt{s_{NN}}$ (TeV/$c$),
    legend style={at={(0.0,1.0)},anchor=north west, draw=none, font=\footnotesize,
    legend cell align={left}}]
        \addplot[only marks, blue!30!white, mark options={mark=square*, scale=2.5},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,
                    error bar style={line width=10pt}]
                    table [x=sqrts, y=DsT, y error=error] {
                    sqrts  DsT  error
                    0.2  7  5
                    };
        \addlegendentry{STAR \cite{STAR:2017kkh}}
        \addplot[only marks, red!30!white, mark options={mark=square*, scale=2.5},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,
                    error bar style={line width=10pt}]
                    table [x=sqrts, y=DsT, y error=error] {
                    sqrts  DsT  error
                    5  3  1.5
                    };
        \addlegendentry{ALICE \cite{ALICE:2021rxa}}
  \end{axis}
\end{tikzpicture}

%
%
%
%



==> figures/open_heavy_flavor/lambdac_D0.tex <==
\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        black,
        only marks,
        mark=-,
        mark size=0.15em,
        /pgfplots/error bars/.cd,
        y dir=both,
        y explicit,
    },
    box plot box blue/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [fill=blue!50!white,opacity=0.5,thin]  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot box red/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [fill=red!50!white,opacity=0.5,thin]  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot box green/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [fill=green!50!white,opacity=0.5,thin]  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot box gray/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [fill=gray!50!white,opacity=0.5,thin]  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot box violet/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [fill=violet!50!white,opacity=0.5,thin]  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot box white/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [fill=white,opacity=0.5,thin]  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{2}},
        /pgfplots/box plot
    }
}

    \begin{tikzpicture}
        \begin{semilogxaxis}[
            width=14cm,
            height=8cm,
            legend columns=2,
            font=\large,
	        xmin=1, xmax=24,
            ymin=0, ymax=2.6,
            xlabel=$p_{\rm T}$ (GeV/$c$),
            xtick={1,2,3,4,5,7,10,20},
            xticklabels={1,2,3,4,5,7,10,20},
            ylabel=$\Lambda_c/D_0$,
            legend style={at={(1.0,1.0)},anchor=north east, draw=none, font=\footnotesize,
            legend cell align={left}},
            legend entries={{$\left<e^+e^-,ep\right>$},
                            $pp~\sqrt{s}=$7 TeV LHCb,
                            $pp~\sqrt{s}=$5 TeV CMS,
                            $pp~\sqrt{s}=$5 TeV ALICE,
                            $p$Pb ~$\sqrt{s_{NN}}=$5 TeV LHCb,
                            Pb$p$ ~$\sqrt{s_{NN}}=$5 TeV LHCb,
                            $p$Pb ~$\sqrt{s_{NN}}=$5 TeV ALICE,
                            per.PbPb $\sqrt{s_{NN}}=$5 TeV LHCb,                
                            PbPb $\sqrt{s_{NN}}=$5 TeV CMS,
                            0-10\% PbPb $~\sqrt{s_{NN}}=$5 TeV ALICE,
                            30-50\% $~\sqrt{s_{NN}}=$5 TeV PbPb ALICE,
                            AuAu $\sqrt{s_{NN}}=$200 GeV STAR}]
            %
            \draw [color=black!20!white, fill=black!20!white, opacity=0.5, thin] (1,0.158) -- (24,0.158) -- (24,0.074) -- (1,0.074) -- cycle;
            \addplot[only marks, black!10!white, mark options={mark=square*, black!10!white, scale=1.5}]
            coordinates {(1.5,0.116)};
            %
            \addplot[forget plot, box plot box white] table [x=pt, y=R,y error=sys] {
                        pt  R   sys
                        2.5 0.267766422	0.097932246
                        3.5	0.340862423 0.105640406
                        4.5	0.347974018	0.107762483
                        5.5	0.261297264	0.080856261
                        6.5	0.336769759	0.104582513
                        7.5	0.336134454	0.113815037
            };
            \addplot[only marks, black, mark options={mark=o, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error=ptrange, y error=stat] {
                        pt  ptrange R      stat        sys
                        2.5	0.5 0.267766422	0.053367527	0.097932246
                        3.5	0.5 0.340862423	0.054480971	0.105640406
                        4.5	0.5 0.347974018	0.048836714	0.107762483
                        5.5	0.5 0.261297264	0.044496217	0.080856261
                        6.5	0.5 0.336769759	0.06452204	0.104582513
                        7.5	0.5 0.336134454	0.090404114	0.113815037
                        };
            %
            \addplot[forget plot, box plot box white] table [x=pt, y=R, y error=sys] {
                pt R sys
                5.5 0.304 0.091
                7.0 0.26  0.026
                9.0 0.306 0.034
                15.0 0.231 0.032
                };
            \addplot[only marks, black, mark options={mark=diamond,gray, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error plus=pt+, x error minus=pt-, y error=stat]{
                        pt pt- pt+  R  stat sys
                        5.5 0.5 0.5 0.304 0.065 0.091
                        7.0 1.0 1.0 0.26  0.058 0.026
                        9.0 1.0 1.0 0.306 0.055 0.034
                        15.0 5.0 5.0 0.231 0.072 0.032
                        };
            %
            \addplot[forget plot, box plot box white] table [x=pt, y=R,y error=sys] {
                        pt  R   sys
                        1.5 0.533 0.061
                        2.5 0.504 0.058
                        3.5 0.459 0.046
                        4.5 0.387 0.04
                        5.5 0.293 0.030
                        7.0 0.283 0.030
                        10.0 0.219 0.021
            };
            \addplot[only marks, black, mark options={mark=pentagon, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error=ptrange, y error=stat] {
                        pt  ptrange R      stat        sys
                        1.5 0.5 0.533 0.077 0.061
                        2.5 0.5 0.504 0.052 0.058
                        3.5 0.5 0.459 0.040 0.046
                        4.5 0.5 0.387 0.041 0.04
                        5.5 0.5 0.293 0.037 0.030
                        7.0 1.0 0.283 0.032 0.030
                        10.0 2.0 0.219 0.035 0.021
                        };
            %
            \addplot[forget plot, box plot box gray] table [x=pt, y=R, y error=sys] {
            pt R sys
            2.5 0.340 0.039
            3.5 0.367 0.039
            4.5 0.370 0.039
            5.5 0.332 0.040
            6.5 0.312 0.042
            7.5 0.228 0.028
            8.5 0.231 0.033
            9.5 0.255 0.043
            };
            \addplot[only marks, black, mark options={mark=square, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error= ptrange, y error=stat] {
            pt ptrange R stat sys
            2.5 0.5 0.340 0.021  0.039
            3.5 0.5  0.367  0.011  0.039
            4.5 0.5  0.370  0.011  0.039
            5.5 0.5  0.332  0.011  0.040
            6.5 0.5  0.312  0.014  0.042
            7.5 0.5 0.228  0.011  0.028
            8.5 0.5  0.231  0.015  0.033
            9.5 0.5 0.255  0.022  0.043
            };
            %
            \addplot[forget plot, box plot box gray] table [x=pt, y=R,y error=sys] {
                        pt R sys
                        2.5 0.347 0.065
                        3.5 0.322 0.040
                        4.5 0.388 0.045
                        5.5 0.404 0.049
                        6.5 0.306 0.040
                        7.5 0.254 0.039
                        8.5 0.344 0.053
                        9.5 0.310 0.057
            };
            \addplot[only marks, black, mark options={mark=triangle, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error=ptrange, y error=stat] {
                        pt ptrange R stat sys
                        2.5 0.5 0.347 0.038 0.065
                        3.5 0.5 0.322 0.016 0.040
                        4.5 0.5 0.388 0.017 0.045
                        5.5 0.5 0.404 0.022 0.049
                        6.5 0.5 0.306 0.020 0.040
                        7.5 0.5 0.254 0.024 0.039
                        8.5 0.5 0.344 0.040 0.053
                        9.5 0.5 0.310 0.042 0.057
                        };
            %
            \addplot[forget plot, box plot box gray] table [x=pt, y=R,y error=sys] {
                        pt R sys
                        1.5 0.316 0.066
                        2.5 0.531 0.056
                        3.5 0.608 0.064
                        4.5 0.566 0.060
                        5.5 0.527 0.058
                        7.0 0.471 0.048
                        10.0 0.277 0.027
                        18.0 0.157 0.018
            };
            \addplot[only marks, black, mark options={mark=asterisk, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error=ptrange, y error=stat] {
                        pt ptrange R stat sys
                        1.5 0.5 0.316 0.06 0.066
                        2.5 0.5 0.531 0.049 0.056
                        3.5 0.5 0.608 0.046 0.064
                        4.5 0.5 0.566 0.043 0.060
                        5.5 0.5 0.527 0.041 0.058
                        7.0 1.0 0.471 0.032 0.048
                        10.0 2.0 0.277 0.025 0.027
                        18.0 6.0 0.157 0.027 0.018
                        };
            %
            \addplot[forget plot, box plot box red] table [x=pt, y=R, y error=sys] {
                pt R sys
                2.5 0.188 0.025
                3.5 0.389 0.029
                4.5 0.349 0.040
                5.5 0.272 0.036
                7.0 0.235 0.032
                };
            \addplot[only marks, orange, mark options={mark=diamond*,orange, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error plus=pt+, x error minus=pt-, y error=stat]{
                        pt pt- pt+  R  stat sys
                        2.5 0.5 0.5 0.188 0.095 0.025
                        3.5 0.5 0.5 0.389 0.072 0.029
                        4.5 0.5 0.5 0.349 0.052 0.040
                        5.5 0.5 0.5 0.272 0.049 0.036
                        7.0 0.5 0.5 0.235 0.035 0.032
                        };
            %
            \addplot[forget plot, box plot box green] table [x=pt, y=R, y error=sys] {
                pt R sys
                16.00 0.1948 0.0452
                };
            \addplot[only marks, green!50!black, mark options={mark=diamond*,green!50!black, scale=1.5},
                        error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,] table [x=pt, y=R, x error plus=pt+, x error minus=pt-, y error=stat]{
                        pt pt- pt+  R  stat 
                        16.00 4 6 0.1948 0.0362
                        };
            %
            \addplot[forget plot, box plot box blue] table [x=pt, y=R,y error=sys] {
                pt  R  sys
                1.5  0.444  0.092
                3.0  0.498  0.095
                5.0  1.124  0.188
                7.0  0.878  0.122
                10.0  0.444 0.068
                18.0  0.202 0.039
                };
            \addplot[only marks, blue, mark options={mark=square*,blue, scale=1.5},
                        error bars/.cd, y fixed,y dir=both, y explicit, x fixed,x dir=both, x explicit] table [x=pt, y=R, x error= ptrange, y error=stat] {
                        pt  ptrange R  stat sys
                        1.5  0.5 0.444  0.128 0.092
                        3.0  1.0 0.498  0.093 0.095
                        5.0  1.0 1.124  0.188 0.188
                        7.0  1.0 0.878  0.182 0.122
                        10.0  2.0 0.444 0.109 0.68
                        18.0  6.0 0.202 0.071 0.039
                        };
            %
            \addplot[forget plot, box plot box violet] table [x=pt, y=R,y error=sys] {
                pt  R  sys
                1.5  0.588 0.143
                3.0  0.636 0.095
                5.0  0.580 0.076
                7.0  0.503 0.071
                10.0  0.238 0.033
                18.0  0.235 0.038
                };
            \addplot[only marks, violet, mark options={mark=triangle*,violet, scale=1.5},
                        error bars/.cd, y fixed,y dir=both, y explicit, x fixed,x dir=both, x explicit] table [x=pt, y=R, x error= ptrange, y error=stat] {
                        pt  ptrange R  stat sys
                        1.5  0.5 0.588 0.17 0.143
                        3.0  1.0 0.636 0.1114 0.095
                        5.0  1.0 0.580 0.1132 0.076
                        7.0  1.0 0.503 0.129 0.071
                        10.0  2.0 0.238 0.089 0.033
                        18.0  6.0 0.235 0.068 0.038
                        };
            %
            \addplot[forget plot, box plot box red] table[x=pt, y=R, y error=sys]{
                pt R sys
                2.92 1.1903 0.3366
                4.07 0.7995 0.1870
                5.94 0.4818 0.1206
                };
            \addplot[only marks, red, mark options={mark=*, red, scale=1.5},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,]
                table[x=pt, y=R, x error plus=pt+, x error minus=pt-, y error=stat]{
                pt pt- pt+ R stat
                2.92 0.42 0.58 1.1903 0.2059
                4.07 0.57 0.93 0.7995 0.1031
                5.94 0.94 1.06 0.4818 0.0893
                };
  \end{semilogxaxis}
  \end{tikzpicture}

